UniVTG: Towards Unified Video-Language Temporal Grounding

Video Temporal Grounding (VTG), which aims to ground target clips from videos (such as consecutive intervals or disjoint shots) according to custom language queries (e.g., sentences or words), is key for video browsing on social media. Most methods in this direction develop taskspecific models that are trained with type-specific labels, such as moment retrieval (time interval) and highlight detection (worthiness curve), which limits their abilities to generalize to various VTG tasks and labels. In this paper, we propose to Unify the diverse VTG labels and tasks, dubbed UniVTG, along three directions: Firstly, we revisit a wide range of VTG labels and tasks and define a unified formulation. Based on this, we develop data annotation schemes to create scalable pseudo supervision. Secondly, we develop an effective and flexible grounding model capable of addressing each task and making full use of each label. Lastly, thanks to the unified framework, we are able to unlock temporal grounding pretraining from large-scale diverse labels and develop stronger grounding abilities e.g., zero-shot grounding. Extensive experiments on three tasks (moment retrieval, highlight detection and video summarization) across seven datasets (QVHighlights, Charades-STA, TACoS, Ego4D, YouTube Highlights, TVSum, and QFVS) demonstrate the effectiveness and flexibility of our proposed framework. The codes are available at https://github.com/showlab/UniVTG.

==> ICCV/tables/ablation_2.tex <==
\begin{figure}
  \centering
  \begin{minipage}[t]{0.49\linewidth}
  \centering
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=40, ymax=56,
		xmin=0, xmax=100,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		xtick={0,25,50,75,100},
            % xlabel={},
		% symbolic x coords={0, 10, 20, 50, 100},
		% xtick=data,
		% ytick={36, 39, 42, 45, 48},
		ytick={40, 44, 48, 52, 56},
         ylabel={R$1$@$0.7$},
            yticklabel pos=left,
            ylabel style={font=\Huge, yshift=-15pt},
		xlabel style={font=\Huge},
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		legend style={at={(0.35,0.2)},anchor=west},
		]
		\addplot[mark=triangle,style={thick},NiceBlue] plot coordinates {
        % (0, 36.13)
        % (25, 40.28)
        % (50, 40.35)
        % (75, 41.39)
        % (100, 45.99)
        (0, 40.9)
        (25, 46.39)
        (50, 47.68)
        (75, 48.77)
        (100, 54.00)
		};
	\end{axis}
    \end{tikzpicture}
% \subcaption{\scriptsize{(a) R$1$@$0.7$ of \MR. \vspace{-1em}}}
\captionsetup{labelformat=empty}
\vspace*{-1em}
\caption*{\scriptsize{(a) R$1$@$0.7$ of \MR. \vspace{-1em}}}
  \end{minipage}
  \begin{minipage}[t]{0.49\linewidth}
  \centering
\begin{tikzpicture}
 	\begin{axis} [
		axis x line*=bottom,
		axis y line=left,
		legend pos=north east,
		ymin=38, ymax=42,
		xmin=0, xmax=100,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		xtick={0,25,50,75,100},
		ytick={38, 39, 40, 41, 42},
            ylabel={mAP Avg.},
            yticklabel pos=right,
            ylabel style={font=\Huge, yshift=-15pt},
		xlabel style={font=\Huge},
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		legend style={at={(0.35,0.2)},anchor=west},
		]

		\addplot[mark=o,style={thick},orange] plot coordinates {
        (0, 38.83)
        (25, 39.95)
        (50, 40.36)
        (75, 40.39)%
        (100, 41.25)
		};
	\end{axis}
\end{tikzpicture}
\captionsetup{labelformat=empty}
% \subcaption{\scriptsize{mAP Avg. of \HL.  \vspace{-1em}}}  
\vspace*{-1em}
\caption*{\scriptsize{(b) mAP Avg. of \HL.  \vspace{-1em}}}  
  \end{minipage}
  \captionsetup{font={small}}
  \caption{\small{\textbf{Effect of pretraining scale on \qv~dataset.}}}
  \vspace{-2em}
    \label{fig:scale}
\end{figure}
